Sizing the Risk: Kelly, VIX, and Hybrid Approaches in Put-Writing on Index Options

This paper examines systematic put-writing strategies applied to S&P 500 Index options, with a focus on position sizing as a key determinant of long-term performance. Despite the well-documented volatility risk premium, where implied volatility exceeds realized volatility, the practical implementation of short-dated volatility-selling strategies remains underdeveloped in the literature. This study evaluates three position sizing approaches: the Kelly criterion, VIX-based volatility regime scaling, and a novel hybrid method combining both. Using SPXW options with expirations from 0 to 5 days, the analysis explores a broad design space, including moneyness levels, volatility estimators, and memory horizons. Results show that ultra-short-dated, far out-of-the-money options deliver superior risk-adjusted returns. The hybrid sizing method consistently balances return generation with robust drawdown control, particularly under low-volatility conditions such as those seen in 2024. The study offers new insights into volatility harvesting, introducing a dynamic sizing framework that adapts to shifting market regimes. It also contributes practical guidance for constructing short-dated option strategies that are robust across market environments. These findings have direct applications for institutional investors seeking to enhance portfolio efficiency through systematic exposure to volatility premia.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc|ccccccccccccc}
\hline
\textbf{DTE} &
  \textbf{\%OTM} &
  \makecell{\textbf{VIX}\\\textbf{MEM.}} &
  \textbf{EST.} &
  \makecell{\textbf{EST.}\\\textbf{MEM.}} &
  \makecell{\textbf{aRC}\\\textbf{(\%)}} &
  \makecell{\textbf{aSD}\\\textbf{(\%)}} &
  \makecell{\textbf{MD}\\\textbf{(\%)}} &
  \textbf{MLD} &
  \makecell{\textbf{IR}\\\textbf{(\%)}} &
  \makecell{\textbf{VaR}\\\textbf{(\%)}} &
  \makecell{\textbf{CVaR}\\\textbf{(\%)}} &
  \textbf{N} &
  \textbf{DTE} &
  \textbf{\%OTM} &
  \makecell{\textbf{VIX}\\\textbf{MEM.}} &
  \textbf{EST.} &
  \makecell{\textbf{EST.}\\\textbf{MEM.}} &
  \makecell{\textbf{aRC}\\\textbf{(\%)}} &
  \makecell{\textbf{aSD}\\\textbf{(\%)}} &
  \makecell{\textbf{MD}\\\textbf{(\%)}} &
  \textbf{MLD} &
  \textbf{IR} &
  \makecell{\textbf{VaR}\\\textbf{(\%)}} &
  \makecell{\textbf{CVaR}\\\textbf{(\%)}} &
  \textbf{N} \\ \hline
0            & 0            & 21                  & GK                 & 5                         & 1,72         & 12,23        & 24,37       & 1,36         & 0.14        & -0,12        & -1,74         & 218        & 3            & 0            & 21                  & GK                 & 5                         & 23,52        & 31,1         & 35,43       & 1,17         & 0.76        & -2,81        & -5,82         & 628        \\
0            & 0            & 21                  & GK                 & 63                        & 1,35         & 10,63        & 22,69       & 1,36         & 0.13        & -0,02        & -1,26         & 169        & 3            & 0            & 21                  & GK                 & 63                        & 12,47        & 20,09        & 18,62       & 0,8          & 0.62        & -1,24        & -3,47         & 450        \\
0            & 0            & 21                  & HV                 & 5                         & -1,34        & 12,51        & 26,06       & 1,91         & -0.11       & -0,4         & -2,12         & 229        & 3            & 0            & 21                  & HV                 & 5                         & 22,01        & 24,44        & 22,92       & 0,43         & 0.9         & -1,73        & -4,44         & 497        \\
0            & 0            & 21                  & HV                 & 63                        & -2,11        & 6,61         & 17,35       & 1,36         & -0.32       & 0,00         & -0,04         & 83         & 3            & 0            & 21                  & HV                 & 63                        & 4,9          & 11,15        & 13,24       & 0,64         & 0.44        & -0,29        & -1,51         & 245        \\
0            & 0            & 21                  & YZ                 & 5                         & -3,34        & 9,31         & 23,93       & 1,36         & -0.36       & 0,00         & -0,06         & 77         & 3            & 0            & 21                  & YZ                 & 5                         & 11,86        & 13,92        & 12,68       & 0,41         & 0.85        & -0,63        & -2,11         & 323        \\
0            & 0            & 21                  & YZ                 & 63                        & -1,63        & 7,8          & 18,48       & 1,36         & -0.21       & 0,00         & -0,05         & 103        & 3            & 0            & 21                  & YZ                 & 63                        & 6,77         & 12,99        & 15,37       & 0,73         & 0.52        & -0,41        & -1,91         & 282        \\
\arrayrulecolor{black!10}\midrule
0            & 0            & 252                 & GK                 & 5                         & 5,32         & 13,44        & 19,08       & 0,81         & 0.4         & -0,27        & -2,15         & 259        & 3            & 0            & 252                 & GK                 & 5                         & 29,18        & 23,89        & 32,5        & 0,83         & 1.22        & -2,34        & -4,36         & 674        \\
0            & 0            & 252                 & GK                 & 63                        & 3,82         & 11,56        & 17,98       & 1,08         & 0.33        & -0,09        & -1,68         & 190        & 3            & 0            & 252                 & GK                 & 63                        & 16,06        & 18,8         & 17,19       & 0,85         & 0.85        & -1,37        & -3,25         & 496        \\
0            & 0            & 252                 & HV                 & 5                         & 0,57         & 13,79        & 27,79       & 2,11         & 0.04        & -0,71        & -2,5          & 265        & 3            & 0            & 252                 & HV                 & 5                         & 19,48        & 22,78        & 14,51       & 0,74         & 0.86        & -2,16        & -4,17         & 540        \\
0            & 0            & 252                 & HV                 & 63                        & 0,38         & 8,76         & 15,79       & 1,32         & 0.04        & 0,00         & -0,06         & 102        & 3            & 0            & 252                 & HV                 & 63                        & 9,52         & 12,72        & 12,95       & 1,17         & 0.75        & -0,47        & -1,84         & 278        \\
0            & 0            & 252                 & YZ                 & 5                         & -1,42        & 10,6         & 20,28       & 1,36         & -0.13       & 0,00         & -0,07         & 96         & 3            & 0            & 252                 & YZ                 & 5                         & 11,02        & 15,56        & 14,75       & 0,45         & 0.71        & -0,66        & -2,49         & 363        \\
0            & 0            & 252                 & YZ                 & 63                        & 1,4          & 9,36         & 15,43       & 1,15         & 0.15        & 0,00         & -0,06         & 119        & 3            & 0            & 252                 & YZ                 & 63                        & 11,18        & 13,54        & 14,74       & 1,13         & 0.83        & -0,56        & -2,06         & 321        \\
\arrayrulecolor{black!50}\midrule
0            & 2            & 21                  & GK                 & 5                         & 1,32         & 5,37         & 12,03       & 1,86         & 0.25        & 0,00         & -0,05         & 580        & 3            & 2            & 21                  & GK                 & 5                         & 3,19         & 26,02        & 42,52       & 1,19         & 0.12        & -0,99        & -4,5          & 743        \\
0            & 2            & 21                  & GK                 & 63                        & 2,05         & 5            & 9,63        & 1,64         & 0.41        & 0,00         & -0,03         & 394        & 3            & 2            & 21                  & GK                 & 63                        & 5,09         & 16,62        & 19,94       & 0,97         & 0.31        & -0,87        & -3,01         & 659        \\
0            & 2            & 21                  & HV                 & 5                         & 0,62         & 4,97         & 10,42       & 1,86         & 0.12        & 0,00         & -0,04         & 464        & 3            & 2            & 21                  & HV                 & 5                         & 11,57        & 16,95        & 27,64       & 1,33         & 0.68        & -0,55        & -2,72         & 651        \\
0            & 2            & 21                  & HV                 & 63                        & -0,45        & 3,51         & 7,37        & 1,29         & -0.13       & 0,00         & -0,01         & 149        & 3            & 2            & 21                  & HV                 & 63                        & 5,19         & 9,54         & 11,78       & 0,73         & 0.54        & -0,23        & -1,27         & 452        \\
0            & 2            & 21                  & YZ                 & 5                         & -1,12        & 4,04         & 8,63        & 1,86         & -0.28       & 0,00         & -0,02         & 256        & 3            & 2            & 21                  & YZ                 & 5                         & 7,3          & 11,19        & 16,22       & 1,17         & 0.65        & -0,3         & -1,62         & 549        \\
0            & 2            & 21                  & YZ                 & 63                        & -0,42        & 4,25         & 9,98        & 1,29         & -0.1        & 0,00         & -0,02         & 188        & 3            & 2            & 21                  & YZ                 & 63                        & 5,28         & 10,86        & 12,44       & 0,64         & 0.49        & -0,36        & -1,64         & 500        \\
\arrayrulecolor{black!10}\midrule
0            & 2            & 252                 & GK                 & 5                         & 2,72         & 5,14         & 11,6        & 1,86         & 0.53        & 0,00         & -0,06         & 644        & 3            & 2            & 252                 & GK                 & 5                         & 11,31        & 14,99        & 28,62       & 1,24         & 0.75        & -1,04        & -3,02         & 798        \\
0            & 2            & 252                 & GK                 & 63                        & 1,7          & 4,73         & 9,74        & 1,29         & 0.36        & 0,00         & -0,03         & 442        & 3            & 2            & 252                 & GK                 & 63                        & 10,04        & 12,63        & 16,57       & 0,75         & 0.79        & -0,84        & -2,43         & 714        \\
0            & 2            & 252                 & HV                 & 5                         & 0,78         & 5,2          & 11,05       & 1,86         & 0.15        & 0,00         & -0,05         & 521        & 3            & 2            & 252                 & HV                 & 5                         & 14,2         & 12,78        & 13,41       & 0,54         & 1.11        & -0,63        & -2,36         & 700        \\
0            & 2            & 252                 & HV                 & 63                        & -0,5         & 3,71         & 7,82        & 1,29         & -0.13       & 0,00         & -0,01         & 183        & 3            & 2            & 252                 & HV                 & 63                        & 8,76         & 8,42         & 9,69        & 0,48         & 1.04        & -0,23        & -1,33         & 498        \\
0            & 2            & 252                 & YZ                 & 5                         & -0,01        & 4,19         & 9,24        & 1,86         & -0.0        & 0,00         & -0,02         & 283        & 3            & 2            & 252                 & YZ                 & 5                         & 11,67        & 9,4          & 15,73       & 1,17         & 1.24        & -0,35        & -1,54         & 605        \\
0            & 2            & 252                 & YZ                 & 63                        & -0,66        & 4,5          & 10,52       & 1,29         & -0.15       & 0,00         & -0,02         & 220        & 3            & 2            & 252                 & YZ                 & 63                        & 8,2          & 9,41         & 12,17       & 0,86         & 0.87        & -0,41        & -1,55         & 558        \\
\arrayrulecolor{black!50}\midrule
0            & 5            & 21                  & GK                 & 5                         & 3,43         & 0,68         & 0,34        & 0,41         & 5.04***     & 0,00         & 0,00          & 910        & 3            & 5            & 21                  & GK                 & 5                         & 7,25         & 10,98        & 17,83       & 1            & 0.66        & -0,08        & -1,33         & 794        \\
0            & 5            & 21                  & GK                 & 63                        & 4,07         & 1,63         & 0,04        & 0,04         & 2.5***      & 0,00         & 0,00          & 929        & 3            & 5            & 21                  & GK                 & 63                        & 9,24         & 7,88         & 10,3        & 0,87         & 1.17        & -0,05        & -0,93         & 778        \\
0            & 5            & 21                  & HV                 & 5                         & 2,55         & 0,29         & 0,05        & 0,19         & 8.65***     & 0,00         & 0,00          & 805        & 3            & 5            & 21                  & HV                 & 5                         & 5,54         & 6,87         & 10,19       & 0,81         & 0.81        & -0,04        & -0,8          & 740        \\
0            & 5            & 21                  & HV                 & 63                        & 1,87         & 0,56         & 0,04        & 0,08         & 3.31***     & 0,00         & 0,00          & 662        & 3            & 5            & 21                  & HV                 & 63                        & 6,66         & 4,93         & 8,77        & 0,44         & 1.35        & -0,03        & -0,43         & 666        \\
0            & 5            & 21                  & YZ                 & 5                         & 1,82         & 0,28         & 0,31        & 0,94         & 6.43***     & 0,00         & 0,00          & 733        & 3            & 5            & 21                  & YZ                 & 5                         & 4,05         & 5,79         & 10,17       & 1            & 0.7         & -0,03        & -0,63         & 712        \\
0            & 5            & 21                  & YZ                 & 63                        & 2,43         & 0,85         & 0,04        & 0,06         & 2.85***     & 0,00         & 0,00          & 746        & 3            & 5            & 21                  & YZ                 & 63                        & 7,42         & 5,71         & 8,79        & 0,66         & 1.3         & -0,05        & -0,57         & 702        \\
\arrayrulecolor{black!10}\midrule
0            & 5            & 252                 & GK                 & 5                         & 3,3          & 0,39         & 0,11        & 0,28         & 8.42***     & 0,00         & 0,00          & 986        & 3            & 5            & 252                 & GK                 & 5                         & 10,09        & 3,91         & 5,61        & 0,53         & 2.58***     & -0,07        & -0,59         & 853        \\
0            & 5            & 252                 & GK                 & 63                        & 2,99         & 0,4          & 0,06        & 0,02         & 7.47***     & 0,00         & 0,00          & 1010       & 3            & 5            & 252                 & GK                 & 63                        & 10,99        & 3,05         & 2,49        & 0,48         & 3.61***     & -0,07        & -0,45         & 844        \\
0            & 5            & 252                 & HV                 & 5                         & 2,88         & 0,34         & 0,06        & 0,19         & 8.54***     & 0,00         & 0,00          & 879        & 3            & 5            & 252                 & HV                 & 5                         & 9,54         & 3,13         & 2,95        & 0,47         & 3.05***     & -0,04        & -0,46         & 798        \\
0            & 5            & 252                 & HV                 & 63                        & 1,9          & 0,31         & 0,06        & 0,02         & 6.2***      & 0,00         & 0,00          & 722        & 3            & 5            & 252                 & HV                 & 63                        & 8,89         & 2,26         & 1,5         & 0,35         & 3.94***     & -0,03        & -0,25         & 733        \\
0            & 5            & 252                 & YZ                 & 5                         & 2,27         & 0,31         & 0,18        & 0,62         & 7.32***     & 0,00         & 0,00          & 801        & 3            & 5            & 252                 & YZ                 & 5                         & 7,91         & 3,33         & 4,59        & 0,56         & 2.38***     & -0,03        & -0,4          & 771        \\
0            & 5            & 252                 & YZ                 & 63                        & 2,1          & 0,32         & 0,06        & 0,02         & 6.65***     & 0,00         & 0,00          & 807        & 3            & 5            & 252                 & YZ                 & 63                        & 9,48         & 2,42         & 1,51        & 0,39         & 3.92***     & -0,04        & -0,3          & 768        \\
\arrayrulecolor{black!50}\midrule
0            & 10           & 21                  & GK                 & 5                         & 2,17         & 0,14         & 0,01        & 0,02         & 16.01***    & 0,00         & 0,00          & 994        & 3            & 10           & 21                  & GK                 & 5                         & 5,36         & 1,49         & 1,16        & 0,76         & 3.6***      & 0,00         & -0,09         & 811        \\
0            & 10           & 21                  & GK                 & 63                        & 2,39         & 0,37         & 0,01        & 0,02         & 6.45***     & 0,00         & 0,00          & 990        & 3            & 10           & 21                  & GK                 & 63                        & 5,36         & 1,87         & 1,55        & 0,77         & 2.87***     & 0,00         & -0,1          & 807        \\
0            & 10           & 21                  & HV                 & 5                         & 1,97         & 0,12         & 0,01        & 0,04         & 16.39***    & 0,00         & 0,00          & 965        & 3            & 10           & 21                  & HV                 & 5                         & 3,55         & 0,94         & 1,16        & 0,75         & 3.8***      & 0,00         & -0,07         & 790        \\
0            & 10           & 21                  & HV                 & 63                        & 1,9          & 0,17         & 0,01        & 0,02         & 11.16***    & 0,00         & 0,00          & 963        & 3            & 10           & 21                  & HV                 & 63                        & 3,74         & 1,55         & 1,62        & 0,77         & 2.42***     & 0,00         & -0,09         & 777        \\
0            & 10           & 21                  & YZ                 & 5                         & 1,88         & 0,12         & 0,01        & 0,03         & 16.16***    & 0,00         & 0,00          & 961        & 3            & 10           & 21                  & YZ                 & 5                         & 3,2          & 0,88         & 1,16        & 0,75         & 3.63***     & 0,00         & -0,07         & 789        \\
0            & 10           & 21                  & YZ                 & 63                        & 2,07         & 0,21         & 0,01        & 0,02         & 9.87***     & 0,00         & 0,00          & 964        & 3            & 10           & 21                  & YZ                 & 63                        & 4,24         & 1,68         & 1,59        & 0,77         & 2.53***     & 0,00         & -0,09         & 786        \\
\arrayrulecolor{black!10}\midrule
0            & 10           & 252                 & GK                 & 5                         & 2,02         & 0,11         & 0,01        & 0,01         & 17.87***    & 0,00         & 0,00          & 1073       & 3            & 10           & 252                 & GK                 & 5                         & 4,11         & 0,58         & 0,41        & 0,25         & 7.06***     & 0,00         & -0,04         & 873        \\
0            & 10           & 252                 & GK                 & 63                        & 2,02         & 0,11         & 0,01        & 0,01         & 17.58***    & 0,00         & 0,00          & 1077       & 3            & 10           & 252                 & GK                 & 63                        & 4,2          & 0,59         & 0,41        & 0,25         & 7.18***     & 0,00         & -0,03         & 873        \\
0            & 10           & 252                 & HV                 & 5                         & 1,93         & 0,11         & 0,01        & 0,01         & 18.07***    & 0,00         & 0,00          & 1043       & 3            & 10           & 252                 & HV                 & 5                         & 3,76         & 0,57         & 0,41        & 0,25         & 6.56***     & 0,00         & -0,04         & 852        \\
0            & 10           & 252                 & HV                 & 63                        & 1,87         & 0,11         & 0,01        & 0,01         & 16.35***    & 0,00         & 0,00          & 1047       & 3            & 10           & 252                 & HV                 & 63                        & 3,71         & 0,58         & 0,41        & 0,26         & 6.42***     & 0,00         & -0,03         & 843        \\
0            & 10           & 252                 & YZ                 & 5                         & 1,9          & 0,11         & 0,01        & 0,01         & 17.0***     & 0,00         & 0,00          & 1038       & 3            & 10           & 252                 & YZ                 & 5                         & 3,63         & 0,55         & 0,41        & 0,25         & 6.55***     & 0,00         & -0,03         & 847        \\
0            & 10           & 252                 & YZ                 & 63                        & 1,91         & 0,11         & 0,01        & 0,01         & 17.11***    & 0,00         & 0,00          & 1052       & 3            & 10           & 252                 & YZ                 & 63                        & 3,88         & 0,58         & 0,41        & 0,25         & 6.64***     & 0,00         & -0,03         & 853        \\
\arrayrulecolor{black!50}\midrule
1            & 0            & 21                  & GK                 & 5                         & 10,76        & 17,14        & 16,89       & 0,53         & 0.63        & -0,47        & -2,58         & 302        & 5            & 0            & 21                  & GK                 & 5                         & 42,23        & 33,29        & 36,09       & 1,5          & 1.27        & -3,17        & -6,1          & 799        \\
1            & 0            & 21                  & GK                 & 63                        & 6,47         & 15,13        & 15,34       & 0,54         & 0.43        & -0,25        & -1,96         & 228        & 5            & 0            & 21                  & GK                 & 63                        & 19,45        & 26,55        & 34,76       & 1,31         & 0.73        & -2,58        & -4,86         & 701        \\
1            & 0            & 21                  & HV                 & 5                         & 8,57         & 17,17        & 13,95       & 0,58         & 0.5         & -0,66        & -2,7          & 282        & 5            & 0            & 21                  & HV                 & 5                         & 29,41        & 29,25        & 42,06       & 1,84         & 1.01        & -2,83        & -5,56         & 721        \\
1            & 0            & 21                  & HV                 & 63                        & -1,7         & 11,97        & 16,67       & 1,26         & -0.14       & 0,00         & -0,06         & 102        & 5            & 0            & 21                  & HV                 & 63                        & -0,39        & 17,22        & 33,54       & 2,15         & -0.02       & -1,25        & -3,24         & 499        \\
1            & 0            & 21                  & YZ                 & 5                         & 0,66         & 13,68        & 14,41       & 0,86         & 0.05        & 0,00         & -0,08         & 121        & 5            & 0            & 21                  & YZ                 & 5                         & 10,69        & 23,24        & 37,9        & 1,31         & 0.46        & -2,02        & -4,34         & 611        \\
1            & 0            & 21                  & YZ                 & 63                        & 1,04         & 12,59        & 14,98       & 1,26         & 0.08        & -0,02        & -1,31         & 143        & 5            & 0            & 21                  & YZ                 & 63                        & 3,1          & 20,74        & 37,55       & 2,15         & 0.15        & -1,49        & -3,8          & 544        \\
\arrayrulecolor{black!10}\midrule
1            & 0            & 252                 & GK                 & 5                         & 12,87        & 17,41        & 21,2        & 0,44         & 0.74        & -0,77        & -2,87         & 340        & 5            & 0            & 252                 & GK                 & 5                         & 28,51        & 27,82        & 37,42       & 1,12         & 1.02        & -2,72        & -5,34         & 852        \\
1            & 0            & 252                 & GK                 & 63                        & 5,57         & 15,3         & 18,83       & 1,13         & 0.36        & -0,48        & -2,37         & 256        & 5            & 0            & 252                 & GK                 & 63                        & 9,25         & 24,07        & 32,48       & 1,31         & 0.38        & -2,38        & -4,65         & 759        \\
1            & 0            & 252                 & HV                 & 5                         & 7,65         & 17,53        & 23,38       & 1,19         & 0.44        & -0,95        & -3,16         & 320        & 5            & 0            & 252                 & HV                 & 5                         & 19,3         & 26,48        & 35,66       & 1,28         & 0.73        & -2,62        & -5,04         & 769        \\
1            & 0            & 252                 & HV                 & 63                        & -1,41        & 12,49        & 15,48       & 1,28         & -0.11       & -0,03        & -1,58         & 130        & 5            & 0            & 252                 & HV                 & 63                        & -1,01        & 17,68        & 29,17       & 1,76         & -0.06       & -1,66        & -3,36         & 550        \\
1            & 0            & 252                 & YZ                 & 5                         & 0,6          & 14,37        & 16,78       & 1,04         & 0.04        & -0,01        & -2,03         & 145        & 5            & 0            & 252                 & YZ                 & 5                         & 7,63         & 21,64        & 34,51       & 1,75         & 0.35        & -1,85        & -4,19         & 654        \\
1            & 0            & 252                 & YZ                 & 63                        & 1,57         & 13,12        & 14,67       & 0,48         & 0.12        & -0,07        & -1,71         & 164        & 5            & 0            & 252                 & YZ                 & 63                        & 1,7          & 18,89        & 29,88       & 1,37         & 0.09        & -1,74        & -3,61         & 600        \\
\arrayrulecolor{black!50}\midrule
1            & 2            & 21                  & GK                 & 5                         & 5,86         & 9,77         & 12,02       & 0,61         & 0.6         & -0,02        & -1,2          & 630        & 5            & 2            & 21                  & GK                 & 5                         & 34,3         & 22,14        & 27,26       & 1,32         & 1.55*       & -1,66        & -4,02         & 870        \\
1            & 2            & 21                  & GK                 & 63                        & 5,89         & 9,45         & 10,63       & 0,88         & 0.62        & -0,01        & -0,9          & 477        & 5            & 2            & 21                  & GK                 & 63                        & 27,68        & 19,18        & 30,09       & 1,29         & 1.44*       & -1,3         & -3,43         & 821        \\
1            & 2            & 21                  & HV                 & 5                         & 5,95         & 9,16         & 9,76        & 0,82         & 0.65        & 0,00         & -0,08         & 509        & 5            & 2            & 21                  & HV                 & 5                         & 26,91        & 19,01        & 28,78       & 1,29         & 1.42*       & -1,26        & -3,51         & 811        \\
1            & 2            & 21                  & HV                 & 63                        & 2,25         & 7,02         & 9,64        & 0,81         & 0.32        & 0,00         & -0,02         & 219        & 5            & 2            & 21                  & HV                 & 63                        & 11,16        & 12,68        & 24,7        & 1,29         & 0.88        & -0,82        & -2,36         & 693        \\
1            & 2            & 21                  & YZ                 & 5                         & 2,78         & 7,46         & 10,49       & 0,99         & 0.37        & 0,00         & -0,04         & 333        & 5            & 2            & 21                  & YZ                 & 5                         & 19,65        & 16,52        & 30,11       & 1,29         & 1.19        & -1,1         & -3            & 770        \\
1            & 2            & 21                  & YZ                 & 63                        & 3,09         & 7,88         & 10,19       & 0,88         & 0.39        & 0,00         & -0,03         & 277        & 5            & 2            & 21                  & YZ                 & 63                        & 13,91        & 15,55        & 29,57       & 1,29         & 0.89        & -1,06        & -2,79         & 742        \\
\arrayrulecolor{black!10}\midrule
1            & 2            & 252                 & GK                 & 5                         & 8,08         & 8,34         & 11,14       & 0,42         & 0.97        & -0,07        & -1,09         & 696        & 5            & 2            & 252                 & GK                 & 5                         & 24,82        & 15,57        & 26,52       & 1,14         & 1.59**      & -1,48        & -3,12         & 933        \\
1            & 2            & 252                 & GK                 & 63                        & 5,68         & 7,98         & 12,43       & 0,4          & 0.71        & -0,03        & -0,88         & 534        & 5            & 2            & 252                 & GK                 & 63                        & 20,94        & 14,43        & 24,6        & 1,06         & 1.45*       & -1,36        & -2,84         & 884        \\
1            & 2            & 252                 & HV                 & 5                         & 5,07         & 8,31         & 12,62       & 0,45         & 0.61        & 0,00         & -0,11         & 569        & 5            & 2            & 252                 & HV                 & 5                         & 21,27        & 14,37        & 23,49       & 1,06         & 1.48*       & -1,32        & -2,83         & 870        \\
1            & 2            & 252                 & HV                 & 63                        & 1,87         & 5,8          & 9,44        & 0,81         & 0.32        & 0,00         & -0,03         & 267        & 5            & 2            & 252                 & HV                 & 63                        & 11,23        & 11,76        & 20,77       & 1,16         & 0.96        & -0,94        & -2,2          & 749        \\
1            & 2            & 252                 & YZ                 & 5                         & 3,95         & 6,01         & 9,79        & 0,37         & 0.66        & 0,00         & -0,04         & 378        & 5            & 2            & 252                 & YZ                 & 5                         & 15,64        & 13,39        & 24,91       & 1,5          & 1.17        & -1,02        & -2,63         & 826        \\
1            & 2            & 252                 & YZ                 & 63                        & 2,84         & 6,45         & 10,05       & 0,52         & 0.44        & 0,00         & -0,04         & 332        & 5            & 2            & 252                 & YZ                 & 63                        & 13,08        & 12,52        & 23,31       & 1,17         & 1.04        & -1,04        & -2,41         & 801        \\
\arrayrulecolor{black!50}\midrule
1            & 5            & 21                  & GK                 & 5                         & 5,25         & 1,25         & 0,88        & 0,12         & 4.21***     & 0,00         & -0,01         & 835        & 5            & 5            & 21                  & GK                 & 5                         & 23,44        & 9,65         & 11,34       & 1,29         & 2.43***     & -0,34        & -1,44         & 887        \\
1            & 5            & 21                  & GK                 & 63                        & 6,09         & 2,07         & 0,87        & 0,1          & 2.94***     & 0,00         & -0,01         & 817        & 5            & 5            & 21                  & GK                 & 63                        & 22,58        & 8,7          & 12,29       & 1,2          & 2.6***      & -0,31        & -1,23         & 876        \\
1            & 5            & 21                  & HV                 & 5                         & 3,51         & 0,73         & 0,87        & 0,13         & 4.78***     & 0,00         & -0,01         & 738        & 5            & 5            & 21                  & HV                 & 5                         & 19,18        & 8,22         & 12,87       & 1,29         & 2.33***     & -0,25        & -1,22         & 864        \\
1            & 5            & 21                  & HV                 & 63                        & 2,59         & 0,83         & 0,68        & 0,37         & 3.13***     & 0,00         & 0,00          & 647        & 5            & 5            & 21                  & HV                 & 63                        & 13,38        & 6            & 11,06       & 1,29         & 2.23***     & -0,19        & -0,88         & 807        \\
1            & 5            & 21                  & YZ                 & 5                         & 2,59         & 0,82         & 0,89        & 0,16         & 3.16***     & 0,00         & 0,00          & 674        & 5            & 5            & 21                  & YZ                 & 5                         & 18,01        & 6,96         & 11,08       & 1,29         & 2.59***     & -0,25        & -0,96         & 848        \\
1            & 5            & 21                  & YZ                 & 63                        & 3,52         & 1,28         & 0,87        & 0,12         & 2.74***     & 0,00         & -0,01         & 730        & 5            & 5            & 21                  & YZ                 & 63                        & 14,98        & 7,45         & 13,13       & 1,29         & 2.01***     & -0,23        & -1,08         & 833        \\
\arrayrulecolor{black!10}\midrule
1            & 5            & 252                 & GK                 & 5                         & 5,21         & 0,9          & 0,86        & 0,12         & 5.82***     & 0,00         & -0,02         & 906        & 5            & 5            & 252                 & GK                 & 5                         & 16,23        & 4,91         & 6,86        & 0,64         & 3.3***      & -0,3         & -0,91         & 954        \\
1            & 5            & 252                 & GK                 & 63                        & 5,03         & 0,92         & 0,87        & 0,09         & 5.48***     & 0,00         & -0,01         & 893        & 5            & 5            & 252                 & GK                 & 63                        & 15,76        & 4,68         & 6,92        & 0,64         & 3.37***     & -0,29        & -0,84         & 945        \\
1            & 5            & 252                 & HV                 & 5                         & 4,42         & 0,78         & 0,87        & 0,13         & 5.66***     & 0,00         & -0,01         & 805        & 5            & 5            & 252                 & HV                 & 5                         & 14,77        & 4,66         & 6,88        & 0,71         & 3.17***     & -0,24        & -0,83         & 928        \\
1            & 5            & 252                 & HV                 & 63                        & 3,05         & 0,69         & 0,57        & 0,12         & 4.44***     & 0,00         & 0,00          & 707        & 5            & 5            & 252                 & HV                 & 63                        & 12,48        & 4,1          & 7,04        & 0,78         & 3.05***     & -0,19        & -0,69         & 872        \\
1            & 5            & 252                 & YZ                 & 5                         & 3,56         & 0,77         & 0,86        & 0,2          & 4.63***     & 0,00         & 0,00          & 741        & 5            & 5            & 252                 & YZ                 & 5                         & 13,38        & 4,37         & 6,96        & 0,78         & 3.06***     & -0,23        & -0,77         & 905        \\
1            & 5            & 252                 & YZ                 & 63                        & 3,55         & 0,74         & 0,6         & 0,05         & 4.81***     & 0,00         & 0,00          & 786        & 5            & 5            & 252                 & YZ                 & 63                        & 13,07        & 4,38         & 7,47        & 0,81         & 2.98***     & -0,22        & -0,76         & 903        \\
\arrayrulecolor{black!50}\midrule
1            & 10           & 21                  & GK                 & 5                         & 2,26         & 0,17         & 0,01        & 0,02         & 13.13***    & 0,00         & 0,00          & 893        & 5            & 10           & 21                  & GK                 & 5                         & 10,2         & 2,7          & 1,62        & 0,08         & 3.77***     & -0,02        & -0,17         & 894        \\
1            & 10           & 21                  & GK                 & 63                        & 2,54         & 0,42         & 0,01        & 0,02         & 6.03***     & 0,00         & 0,00          & 885        & 5            & 10           & 21                  & GK                 & 63                        & 9,79         & 2,82         & 1,66        & 0,08         & 3.47***     & -0,02        & -0,16         & 887        \\
1            & 10           & 21                  & HV                 & 5                         & 1,94         & 0,13         & 0,01        & 0,03         & 14.64***    & 0,00         & 0,00          & 859        & 5            & 10           & 21                  & HV                 & 5                         & 8,45         & 2,12         & 0,83        & 0,1          & 3.99***     & -0,02        & -0,14         & 884        \\
1            & 10           & 21                  & HV                 & 63                        & 1,89         & 0,18         & 0,01        & 0,02         & 10.45***    & 0,00         & 0,00          & 859        & 5            & 10           & 21                  & HV                 & 63                        & 6,99         & 2,27         & 1,67        & 0,23         & 3.08***     & -0,02        & -0,15         & 869        \\
1            & 10           & 21                  & YZ                 & 5                         & 1,85         & 0,13         & 0,01        & 0,04         & 14.05***    & 0,00         & 0,00          & 854        & 5            & 10           & 21                  & YZ                 & 5                         & 8,18         & 2,11         & 0,8         & 0,1          & 3.88***     & -0,02        & -0,13         & 886        \\
1            & 10           & 21                  & YZ                 & 63                        & 2,07         & 0,25         & 0,01        & 0,02         & 8.4***      & 0,00         & 0,00          & 864        & 5            & 10           & 21                  & YZ                 & 63                        & 8,21         & 2,54         & 1,67        & 0,08         & 3.23***     & -0,02        & -0,16         & 879        \\
\arrayrulecolor{black!10}\midrule
1            & 10           & 252                 & GK                 & 5                         & 2,07         & 0,15         & 0,01        & 0,01         & 13.58***    & 0,00         & 0,00          & 960        & 5            & 10           & 252                 & GK                 & 5                         & 6,31         & 0,91         & 0,48        & 0,1          & 6.94***     & -0,02        & -0,1          & 961        \\
1            & 10           & 252                 & GK                 & 63                        & 2,08         & 0,16         & 0,01        & 0,01         & 13.31***    & 0,00         & 0,00          & 961        & 5            & 10           & 252                 & GK                 & 63                        & 6,31         & 0,91         & 0,48        & 0,09         & 6.94***     & -0,02        & -0,09         & 957        \\
1            & 10           & 252                 & HV                 & 5                         & 1,96         & 0,15         & 0,01        & 0,01         & 12.97***    & 0,00         & 0,00          & 930        & 5            & 10           & 252                 & HV                 & 5                         & 6            & 0,88         & 0,48        & 0,15         & 6.78***     & -0,02        & -0,09         & 948        \\
1            & 10           & 252                 & HV                 & 63                        & 1,87         & 0,15         & 0,01        & 0,02         & 12.16***    & 0,00         & 0,00          & 932        & 5            & 10           & 252                 & HV                 & 63                        & 5,55         & 0,87         & 0,48        & 0,17         & 6.39***     & -0,02        & -0,09         & 937        \\
1            & 10           & 252                 & YZ                 & 5                         & 1,92         & 0,15         & 0,01        & 0,01         & 12.71***    & 0,00         & 0,00          & 919        & 5            & 10           & 252                 & YZ                 & 5                         & 5,81         & 0,87         & 0,48        & 0,09         & 6.65***     & -0,02        & -0,09         & 948        \\
1            & 10           & 252                 & YZ                 & 63                        & 1,95         & 0,15         & 0,01        & 0,01         & 12.65***    & 0,00         & 0,00          & 939        & 5            & 10           & 252                 & YZ                 & 63                        & 5,84         & 0,89         & 0,48        & 0,15         & 6.53***     & -0,02        & -0,09         & 947        \\ \arrayrulecolor{black}\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccccc|ccccccccccccc}
\hline
\textbf{DTE} &
  \textbf{\%OTM} &
  \makecell{\textbf{VIX}\\\textbf{MEM.}} &
  \textbf{EST.} &
  \makecell{\textbf{EST.}\\\textbf{MEM.}} &
  \makecell{\textbf{aRC}\\\textbf{(\%)}} &
  \makecell{\textbf{aSD}\\\textbf{(\%)}} &
  \makecell{\textbf{MD}\\\textbf{(\%)}} &
  \textbf{MLD} &
  \makecell{\textbf{IR}\\\textbf{(\%)}} &
  \makecell{\textbf{VaR}\\\textbf{(\%)}} &
  \makecell{\textbf{CVaR}\\\textbf{(\%)}} &
  \textbf{N} &
  \textbf{DTE} &
  \textbf{\%OTM} &
  \makecell{\textbf{VIX}\\\textbf{MEM.}} &
  \textbf{EST.} &
  \makecell{\textbf{EST.}\\\textbf{MEM.}} &
  \makecell{\textbf{aRC}\\\textbf{(\%)}} &
  \makecell{\textbf{aSD}\\\textbf{(\%)}} &
  \makecell{\textbf{MD}\\\textbf{(\%)}} &
  \textbf{MLD} &
  \textbf{IR} &
  \makecell{\textbf{VaR}\\\textbf{(\%)}} &
  \makecell{\textbf{CVaR}\\\textbf{(\%)}} &
  \textbf{N} \\ \hline
0            & 0            & 21                  & GK                 & 5                         & 9,34         & 9,95         & 9,47        & 0,49         & 0.94        & -0,09        & -1,19         & 220        & 3            & 0            & 21                  & GK                 & 5                         & 30,05        & 28,02        & 35,45       & 1,18         & 1.07        & -2,17        & -5,08         & 640        \\
0            & 0            & 21                  & GK                 & 63                        & 6,44         & 9,22         & 10,27       & 0,5          & 0.7         & -0,02        & -0,98         & 168        & 3            & 0            & 21                  & GK                 & 63                        & 15,63        & 18,87        & 17,66       & 0,58         & 0.83        & -1,02        & -3,13         & 466        \\
0            & 0            & 21                  & HV                 & 5                         & 5,74         & 10,82        & 14,61       & 0,77         & 0.53        & -0,38        & -1,67         & 236        & 3            & 0            & 21                  & HV                 & 5                         & 25,31        & 22,41        & 20,3        & 0,43         & 1.13        & -1,58        & -4,01         & 515        \\
0            & 0            & 21                  & HV                 & 63                        & 0,86         & 5,67         & 7,79        & 1,32         & 0.15        & 0,00         & -0,03         & 81         & 3            & 0            & 21                  & HV                 & 63                        & 8,15         & 9,58         & 10,05       & 0,64         & 0.85        & -0,33        & -1,32         & 253        \\
0            & 0            & 21                  & YZ                 & 5                         & 1,23         & 7,77         & 11,35       & 1,36         & 0.16        & 0,00         & -0,04         & 80         & 3            & 0            & 21                  & YZ                 & 5                         & 13,2         & 11,41        & 8,77        & 0,44         & 1.16        & -0,55        & -1,69         & 325        \\
0            & 0            & 21                  & YZ                 & 63                        & 1,89         & 6,44         & 8,12        & 1,25         & 0.29        & 0,00         & -0,04         & 101        & 3            & 0            & 21                  & YZ                 & 63                        & 9,64         & 11,62        & 13,23       & 0,69         & 0.83        & -0,45        & -1,7          & 289        \\
0            & 0            & 252                 & GK                 & 5                         & 5,42         & 12,16        & 17,34       & 0,86         & 0.45        & -0,26        & -1,93         & 252        & 3            & 0            & 252                 & GK                 & 5                         & 25,62        & 22,32        & 29,03       & 0,83         & 1.15        & -2,24        & -4,1          & 678        \\
0            & 0            & 252                 & GK                 & 63                        & 3,43         & 10,17        & 11,04       & 0,73         & 0.34        & -0,07        & -1,46         & 183        & 3            & 0            & 252                 & GK                 & 63                        & 9,48         & 16,84        & 14,9        & 0,69         & 0.56        & -1,26        & -3            & 496        \\
0            & 0            & 252                 & HV                 & 5                         & 1,24         & 12,69        & 22,98       & 2,11         & 0.1         & -0,67        & -2,31         & 265        & 3            & 0            & 252                 & HV                 & 5                         & 13,87        & 21,58        & 17,02       & 1,27         & 0.64        & -1,99        & -4,08         & 542        \\
0            & 0            & 252                 & HV                 & 63                        & -0,08        & 7,47         & 10,96       & 1,36         & -0.01       & 0,00         & -0,05         & 99         & 3            & 0            & 252                 & HV                 & 63                        & 4,9          & 11,11        & 14,19       & 1,17         & 0.44        & -0,39        & -1,67         & 275        \\
0            & 0            & 252                 & YZ                 & 5                         & -1,42        & 9,46         & 16,69       & 1,36         & -0.15       & 0,00         & -0,07         & 95         & 3            & 0            & 252                 & YZ                 & 5                         & 8,24         & 14,07        & 15,69       & 1,08         & 0.59        & -0,63        & -2,31         & 356        \\
0            & 0            & 252                 & YZ                 & 63                        & 1,04         & 8,07         & 9,79        & 1,04         & 0.13        & 0,00         & -0,05         & 116        & 3            & 0            & 252                 & YZ                 & 63                        & 6,45         & 11,76        & 13,11       & 0,94         & 0.55        & -0,52        & -1,85         & 323        \\
0            & 2            & 21                  & GK                 & 5                         & 3,36         & 4,11         & 7,12        & 1,86         & 0.82        & 0,00         & -0,04         & 595        & 3            & 2            & 21                  & GK                 & 5                         & 9,57         & 23,92        & 36,58       & 1,24         & 0.4         & -1           & -4            & 758        \\
0            & 2            & 21                  & GK                 & 63                        & 4,23         & 3,95         & 3,65        & 1,03         & 1.07        & 0,00         & -0,02         & 407        & 3            & 2            & 21                  & GK                 & 63                        & 9,3          & 15,38        & 19,99       & 1,2          & 0.6         & -0,79        & -2,75         & 674        \\
0            & 2            & 21                  & HV                 & 5                         & 2,78         & 3,58         & 4,25        & 1,86         & 0.78        & 0,00         & -0,03         & 474        & 3            & 2            & 21                  & HV                 & 5                         & 12,95        & 15,82        & 25,59       & 0,96         & 0.82        & -0,51        & -2,5          & 665        \\
0            & 2            & 21                  & HV                 & 63                        & 1,08         & 2,54         & 2,98        & 1,03         & 0.42        & 0,00         & -0,01         & 147        & 3            & 2            & 21                  & HV                 & 63                        & 8,71         & 7,38         & 6,94        & 0,55         & 1.18        & -0,23        & -1,05         & 463        \\
0            & 2            & 21                  & YZ                 & 5                         & 1,09         & 2,5          & 3           & 1,03         & 0.43        & 0,00         & -0,01         & 255        & 3            & 2            & 21                  & YZ                 & 5                         & 9,95         & 9,11         & 13,03       & 1,17         & 1.09        & -0,29        & -1,32         & 561        \\
0            & 2            & 21                  & YZ                 & 63                        & 1,48         & 2,98         & 3,69        & 1,03         & 0.5         & 0,00         & -0,01         & 182        & 3            & 2            & 21                  & YZ                 & 63                        & 8,09         & 9,47         & 11,52       & 0,64         & 0.85        & -0,33        & -1,47         & 519        \\
0            & 2            & 252                 & GK                 & 5                         & 2,02         & 4,55         & 9,91        & 1,86         & 0.44        & 0,00         & -0,05         & 641        & 3            & 2            & 252                 & GK                 & 5                         & 9,37         & 13,89        & 25,97       & 1,24         & 0.68        & -0,96        & -2,8          & 800        \\
0            & 2            & 252                 & GK                 & 63                        & 1,09         & 4            & 8           & 1,29         & 0.27        & 0,00         & -0,03         & 439        & 3            & 2            & 252                 & GK                 & 63                        & 6,31         & 11,48        & 16,48       & 0,95         & 0.55        & -0,82        & -2,24         & 717        \\
0            & 2            & 252                 & HV                 & 5                         & 0,55         & 4,67         & 9,37        & 1,86         & 0.12        & 0,00         & -0,04         & 512        & 3            & 2            & 252                 & HV                 & 5                         & 9,93         & 12,39        & 15,4        & 0,62         & 0.8         & -0,6         & -2,31         & 701        \\
0            & 2            & 252                 & HV                 & 63                        & -0,88        & 3,13         & 6,47        & 1,32         & -0.28       & 0,00         & -0,01         & 181        & 3            & 2            & 252                 & HV                 & 63                        & 5,28         & 7,11         & 8,41        & 0,71         & 0.74        & -0,25        & -1,2          & 498        \\
0            & 2            & 252                 & YZ                 & 5                         & 0,14         & 3,41         & 7,21        & 1,86         & 0.04        & 0,00         & -0,01         & 283        & 3            & 2            & 252                 & YZ                 & 5                         & 9,86         & 8,17         & 15,23       & 1,24         & 1.21        & -0,33        & -1,37         & 600        \\
0            & 2            & 252                 & YZ                 & 63                        & -0,96        & 3,79         & 8,71        & 1,29         & -0.25       & 0,00         & -0,02         & 215        & 3            & 2            & 252                 & YZ                 & 63                        & 4,84         & 8,08         & 13,14       & 1,24         & 0.6         & -0,41        & -1,38         & 561        \\
0            & 5            & 21                  & GK                 & 5                         & 3,33         & 0,59         & 0,21        & 0,28         & 5.6***      & 0,00         & 0,00          & 935        & 3            & 5            & 21                  & GK                 & 5                         & 9,79         & 10,56        & 13,18       & 1            & 0.93        & -0,1         & -1,16         & 813        \\
0            & 5            & 21                  & GK                 & 63                        & 4,17         & 1,69         & 0,01        & 0,02         & 2.47***     & 0,00         & 0,00          & 957        & 3            & 5            & 21                  & GK                 & 63                        & 12,07        & 7,07         & 6,93        & 0,81         & 1.71**      & -0,07        & -0,8          & 795        \\
0            & 5            & 21                  & HV                 & 5                         & 2,43         & 0,26         & 0,04        & 0,19         & 9.44***     & 0,00         & 0,00          & 834        & 3            & 5            & 21                  & HV                 & 5                         & 5,43         & 6,83         & 10,72       & 0,8          & 0.8         & -0,05        & -0,77         & 754        \\
0            & 5            & 21                  & HV                 & 63                        & 1,85         & 0,53         & 0,01        & 0,02         & 3.49***     & 0,00         & 0,00          & 676        & 3            & 5            & 21                  & HV                 & 63                        & 8,56         & 3,73         & 4,86        & 0,33         & 2.3***      & -0,03        & -0,33         & 684        \\
0            & 5            & 21                  & YZ                 & 5                         & 1,73         & 0,27         & 0,24        & 0,72         & 6.29***     & 0,00         & 0,00          & 758        & 3            & 5            & 21                  & YZ                 & 5                         & 5,06         & 4,87         & 7,81        & 1            & 1.04        & -0,04        & -0,53         & 730        \\
0            & 5            & 21                  & YZ                 & 63                        & 2,4          & 0,84         & 0,01        & 0,02         & 2.88***     & 0,00         & 0,00          & 773        & 3            & 5            & 21                  & YZ                 & 63                        & 9,53         & 4,75         & 4,88        & 0,49         & 2.01***     & -0,05        & -0,47         & 719        \\
0            & 5            & 252                 & GK                 & 5                         & 3,1          & 0,37         & 0,2         & 0,35         & 8.44***     & 0,00         & 0,00          & 986        & 3            & 5            & 252                 & GK                 & 5                         & 8,38         & 3,89         & 6,69        & 0,65         & 2.15***     & -0,07        & -0,58         & 852        \\
0            & 5            & 252                 & GK                 & 63                        & 2,76         & 0,34         & 0,04        & 0,01         & 8.09***     & 0,00         & 0,00          & 1003       & 3            & 5            & 252                 & GK                 & 63                        & 9,64         & 2,42         & 1,98        & 0,51         & 3.98***     & -0,06        & -0,39         & 842        \\
0            & 5            & 252                 & HV                 & 5                         & 2,75         & 0,31         & 0,04        & 0,2          & 8.89***     & 0,00         & 0,00          & 874        & 3            & 5            & 252                 & HV                 & 5                         & 7,82         & 2,8          & 3,25        & 0,54         & 2.8***      & -0,04        & -0,44         & 793        \\
0            & 5            & 252                 & HV                 & 63                        & 1,71         & 0,26         & 0,04        & 0,02         & 6.53***     & 0,00         & 0,00          & 717        & 3            & 5            & 252                 & HV                 & 63                        & 7,32         & 1,79         & 1,4         & 0,42         & 4.09***     & -0,04        & -0,23         & 729        \\
0            & 5            & 252                 & YZ                 & 5                         & 2,15         & 0,28         & 0,11        & 0,58         & 7.73***     & 0,00         & 0,00          & 802        & 3            & 5            & 252                 & YZ                 & 5                         & 7,58         & 1,97         & 1,53        & 0,42         & 3.85***     & -0,04        & -0,29         & 768        \\
0            & 5            & 252                 & YZ                 & 63                        & 1,92         & 0,28         & 0,04        & 0,02         & 6.94***     & 0,00         & 0,00          & 808        & 3            & 5            & 252                 & YZ                 & 63                        & 7,58         & 1,96         & 1,73        & 0,5          & 3.87***     & -0,05        & -0,28         & 767        \\
0            & 10           & 21                  & GK                 & 5                         & 2,15         & 0,16         & 0           & 0,02         & 13.08***    & 0,00         & 0,00          & 1023       & 3            & 10           & 21                  & GK                 & 5                         & 5,7          & 1,62         & 1,06        & 0,78         & 3.51***     & 0,00         & -0,08         & 829        \\
0            & 10           & 21                  & GK                 & 63                        & 2,36         & 0,38         & 0           & 0,02         & 6.2***      & 0,00         & 0,00          & 1017       & 3            & 10           & 21                  & GK                 & 63                        & 5,95         & 1,96         & 1,04        & 0,75         & 3.04***     & 0,00         & -0,08         & 826        \\
0            & 10           & 21                  & HV                 & 5                         & 1,91         & 0,11         & 0           & 0,02         & 16.63***    & 0,00         & 0,00          & 991        & 3            & 10           & 21                  & HV                 & 5                         & 3,6          & 1,08         & 1,04        & 0,78         & 3.33***     & 0,00         & -0,07         & 807        \\
0            & 10           & 21                  & HV                 & 63                        & 1,86         & 0,18         & 0           & 0,02         & 10.17***    & 0,00         & 0,00          & 991        & 3            & 10           & 21                  & HV                 & 63                        & 4,12         & 1,52         & 1,04        & 0,75         & 2.71***     & 0,00         & -0,07         & 796        \\
0            & 10           & 21                  & YZ                 & 5                         & 1,83         & 0,12         & 0           & 0,02         & 15.86***    & 0,00         & 0,00          & 991        & 3            & 10           & 21                  & YZ                 & 5                         & 3,33         & 0,89         & 0,58        & 0,48         & 3.74***     & 0,00         & -0,06         & 807        \\
0            & 10           & 21                  & YZ                 & 63                        & 2,03         & 0,23         & 0           & 0,02         & 8.72***     & 0,00         & 0,00          & 994        & 3            & 10           & 21                  & YZ                 & 63                        & 4,79         & 1,74         & 1,04        & 0,75         & 2.76***     & 0,00         & -0,07         & 805        \\
0            & 10           & 252                 & GK                 & 5                         & 1,94         & 0,1          & 0,01        & 0,01         & 18.86***    & 0,00         & 0,00          & 1074       & 3            & 10           & 252                 & GK                 & 5                         & 3,67         & 0,46         & 0,37        & 0,4          & 8.01***     & 0,00         & -0,04         & 873        \\
0            & 10           & 252                 & GK                 & 63                        & 1,94         & 0,1          & 0,01        & 0,01         & 18.64***    & 0,00         & 0,00          & 1074       & 3            & 10           & 252                 & GK                 & 63                        & 3,66         & 0,46         & 0,37        & 0,39         & 8.05***     & 0,00         & -0,03         & 870        \\
0            & 10           & 252                 & HV                 & 5                         & 1,86         & 0,1          & 0,01        & 0,01         & 19.16***    & 0,00         & 0,00          & 1041       & 3            & 10           & 252                 & HV                 & 5                         & 3,29         & 0,44         & 0,38        & 0,45         & 7.51***     & 0,00         & -0,03         & 852        \\
0            & 10           & 252                 & HV                 & 63                        & 1,78         & 0,1          & 0,01        & 0,01         & 17.32***    & 0,00         & 0,00          & 1044       & 3            & 10           & 252                 & HV                 & 63                        & 3,19         & 0,42         & 0,31        & 0,39         & 7.58***     & 0,00         & -0,03         & 844        \\
0            & 10           & 252                 & YZ                 & 5                         & 1,83         & 0,1          & 0,01        & 0,01         & 18.12***    & 0,00         & 0,00          & 1039       & 3            & 10           & 252                 & YZ                 & 5                         & 3,14         & 0,44         & 0,4         & 0,47         & 7.17***     & 0,00         & -0,03         & 846        \\
0            & 10           & 252                 & YZ                 & 63                        & 1,85         & 0,1          & 0,01        & 0,01         & 17.9***     & 0,00         & 0,00          & 1049       & 3            & 10           & 252                 & YZ                 & 63                        & 3,3          & 0,44         & 0,37        & 0,44         & 7.49***     & 0,00         & -0,03         & 851        \\
1            & 0            & 21                  & GK                 & 5                         & 12,99        & 13,65        & 15,66       & 0,4          & 0.95        & -0,4         & -1,97         & 313        & 5            & 0            & 21                  & GK                 & 5                         & 54,95        & 30,32        & 32,83       & 0,82         & 1.81**      & -2,68        & -5,36         & 813        \\
1            & 0            & 21                  & GK                 & 63                        & 8,85         & 12,23        & 11,11       & 0,48         & 0.72        & -0,24        & -1,57         & 232        & 5            & 0            & 21                  & GK                 & 63                        & 29,92        & 24,99        & 28,02       & 0,46         & 1.2         & -2,09        & -4,38         & 725        \\
1            & 0            & 21                  & HV                 & 5                         & 11,84        & 14           & 13,52       & 0,57         & 0.85        & -0,63        & -2,18         & 293        & 5            & 0            & 21                  & HV                 & 5                         & 34,61        & 27,06        & 36,72       & 1,22         & 1.28        & -2,24        & -5,02         & 739        \\
1            & 0            & 21                  & HV                 & 63                        & 1,26         & 8,55         & 10,68       & 1,26         & 0.15        & 0,00         & -0,04         & 107        & 5            & 0            & 21                  & HV                 & 63                        & 6,77         & 16,01        & 24,09       & 1,02         & 0.42        & -1,09        & -2,93         & 516        \\
1            & 0            & 21                  & YZ                 & 5                         & 3,99         & 9,62         & 10,14       & 0,86         & 0.42        & 0,00         & -0,06         & 123        & 5            & 0            & 21                  & YZ                 & 5                         & 18,14        & 20,88        & 32,5        & 1,75         & 0.87        & -1,78        & -3,71         & 631        \\
1            & 0            & 21                  & YZ                 & 63                        & 3,33         & 9,15         & 9,62        & 1,26         & 0.36        & -0,03        & -0,99         & 148        & 5            & 0            & 21                  & YZ                 & 63                        & 9,83         & 19,32        & 27,66       & 0,9          & 0.51        & -1,35        & -3,46         & 561        \\
1            & 0            & 252                 & GK                 & 5                         & 9,63         & 15,46        & 19,27       & 0,44         & 0.62        & -0,6         & -2,61         & 341        & 5            & 0            & 252                 & GK                 & 5                         & 28,12        & 26,09        & 34,14       & 1,33         & 1.08        & -2,61        & -5,03         & 854        \\
1            & 0            & 252                 & GK                 & 63                        & 2,36         & 13,19        & 16,28       & 1,21         & 0.18        & -0,38        & -2,11         & 248        & 5            & 0            & 252                 & GK                 & 63                        & 7,46         & 21,98        & 29,6        & 1,33         & 0.34        & -2,11        & -4,29         & 763        \\
1            & 0            & 252                 & HV                 & 5                         & 4,95         & 15,84        & 22,74       & 1,74         & 0.31        & -0,8         & -2,96         & 319        & 5            & 0            & 252                 & HV                 & 5                         & 17,5         & 24,84        & 32,34       & 1,31         & 0.7         & -2,46        & -4,82         & 772        \\
1            & 0            & 252                 & HV                 & 63                        & -2,94        & 10,46        & 14,64       & 1,28         & -0.28       & -0,02        & -1,37         & 125        & 5            & 0            & 252                 & HV                 & 63                        & -2,44        & 16,06        & 28,39       & 3,47         & -0.15       & -1,36        & -3,07         & 546        \\
1            & 0            & 252                 & YZ                 & 5                         & -1,06        & 12,39        & 16,17       & 0,78         & -0.09       & -0,02        & -1,81         & 145        & 5            & 0            & 252                 & YZ                 & 5                         & 6,48         & 20,19        & 32,64       & 1,75         & 0.32        & -1,75        & -3,99         & 653        \\
1            & 0            & 252                 & YZ                 & 63                        & -0,78        & 11,1         & 13,94       & 0,56         & -0.07       & -0,04        & -1,52         & 163        & 5            & 0            & 252                 & YZ                 & 63                        & -0,29        & 17,12        & 25,86       & 3,44         & -0.02       & -1,5         & -3,31         & 594        \\
1            & 2            & 21                  & GK                 & 5                         & 7,65         & 7,52         & 8,75        & 0,6          & 1.02        & -0,03        & -0,93         & 651        & 5            & 2            & 21                  & GK                 & 5                         & 42,78        & 20,15        & 21,93       & 0,73         & 2.12***     & -1,49        & -3,58         & 894        \\
1            & 2            & 21                  & GK                 & 63                        & 7,36         & 7,64         & 7,98        & 0,88         & 0.96        & -0,02        & -0,74         & 503        & 5            & 2            & 21                  & GK                 & 63                        & 35,32        & 17,84        & 23,65       & 0,6          & 1.98***     & -1,25        & -3,08         & 842        \\
1            & 2            & 21                  & HV                 & 5                         & 7,18         & 6,92         & 9,85        & 0,82         & 1.04        & 0,00         & -0,07         & 524        & 5            & 2            & 21                  & HV                 & 5                         & 30,62        & 17,51        & 25,25       & 0,75         & 1.75**      & -1,28        & -3,2          & 832        \\
1            & 2            & 21                  & HV                 & 63                        & 3,72         & 4,76         & 3,64        & 0,81         & 0.78        & 0,00         & -0,01         & 222        & 5            & 2            & 21                  & HV                 & 63                        & 16,63        & 11,89        & 19,15       & 0,44         & 1.4*        & -0,74        & -2,13         & 712        \\
1            & 2            & 21                  & YZ                 & 5                         & 4,55         & 4,78         & 3,6         & 0,5          & 0.95        & 0,00         & -0,02         & 347        & 5            & 2            & 21                  & YZ                 & 5                         & 25,08        & 14,73        & 23,89       & 1,29         & 1.7**       & -0,86        & -2,56         & 794        \\
1            & 2            & 21                  & YZ                 & 63                        & 4,58         & 5,53         & 5,42        & 0,82         & 0.83        & 0,00         & -0,02         & 293        & 5            & 2            & 21                  & YZ                 & 63                        & 20,07        & 14,62        & 23,52       & 0,75         & 1.37*       & -0,93        & -2,53         & 764        \\
1            & 2            & 252                 & GK                 & 5                         & 5,65         & 7,28         & 10,87       & 0,99         & 0.78        & -0,06        & -1            & 696        & 5            & 2            & 252                 & GK                 & 5                         & 23,62        & 14,32        & 21,72       & 1,15         & 1.65**      & -1,34        & -2,92         & 933        \\
1            & 2            & 252                 & GK                 & 63                        & 3,2          & 6,74         & 12,04       & 1,03         & 0.47        & -0,03        & -0,78         & 533        & 5            & 2            & 252                 & GK                 & 63                        & 18,82        & 13,22        & 21,5        & 1,08         & 1.42*       & -1,09        & -2,62         & 886        \\
1            & 2            & 252                 & HV                 & 5                         & 3,03         & 7,29         & 12,62       & 1,03         & 0.42        & 0,00         & -0,1          & 564        & 5            & 2            & 252                 & HV                 & 5                         & 19,54        & 13,29        & 19,93       & 1,09         & 1.47*       & -1,16        & -2,69         & 871        \\
1            & 2            & 252                 & HV                 & 63                        & 0,28         & 4,36         & 6,1         & 1,22         & 0.06        & 0,00         & -0,03         & 261        & 5            & 2            & 252                 & HV                 & 63                        & 9,51         & 10,55        & 17,01       & 1,2          & 0.9         & -0,86        & -2            & 752        \\
1            & 2            & 252                 & YZ                 & 5                         & 2,82         & 4,35         & 5,87        & 0,37         & 0.65        & 0,00         & -0,03         & 377        & 5            & 2            & 252                 & YZ                 & 5                         & 14,14        & 12,29        & 22,33       & 1,54         & 1.15        & -0,93        & -2,43         & 827        \\
1            & 2            & 252                 & YZ                 & 63                        & 0,8          & 5,13         & 7,6         & 1,02         & 0.16        & 0,00         & -0,04         & 325        & 5            & 2            & 252                 & YZ                 & 63                        & 11,13        & 11,37        & 19,92       & 1,2          & 0.98        & -0,92        & -2,21         & 802        \\
1            & 5            & 21                  & GK                 & 5                         & 5,25         & 1,03         & 0,43        & 0,09         & 5.1***      & 0,00         & -0,01         & 859        & 5            & 5            & 21                  & GK                 & 5                         & 25,7         & 9,02         & 9,21        & 0,71         & 2.85***     & -0,34        & -1,29         & 911        \\
1            & 5            & 21                  & GK                 & 63                        & 6,34         & 2,14         & 0,67        & 0,08         & 2.97***     & 0,00         & -0,01         & 843        & 5            & 5            & 21                  & GK                 & 63                        & 23,62        & 8,44         & 11,12       & 0,71         & 2.8***      & -0,31        & -1,15         & 899        \\
1            & 5            & 21                  & HV                 & 5                         & 3,59         & 0,59         & 0,31        & 0,07         & 6.1***      & 0,00         & 0,00          & 762        & 5            & 5            & 21                  & HV                 & 5                         & 21,07        & 7,58         & 8,87        & 0,71         & 2.78***     & -0,28        & -1,08         & 884        \\
1            & 5            & 21                  & HV                 & 63                        & 2,61         & 0,67         & 0,22        & 0,07         & 3.87***     & 0,00         & 0,00          & 664        & 5            & 5            & 21                  & HV                 & 63                        & 15,04        & 5,83         & 8,58        & 0,76         & 2.58***     & -0,21        & -0,82         & 828        \\
1            & 5            & 21                  & YZ                 & 5                         & 2,65         & 0,55         & 0,31        & 0,11         & 4.82***     & 0,00         & 0,00          & 699        & 5            & 5            & 21                  & YZ                 & 5                         & 19,8         & 6,46         & 7,96        & 0,75         & 3.06***     & -0,25        & -0,84         & 870        \\
1            & 5            & 21                  & YZ                 & 63                        & 3,75         & 1,17         & 0,38        & 0,07         & 3.21***     & 0,00         & 0,00          & 749        & 5            & 5            & 21                  & YZ                 & 63                        & 17,17        & 7,35         & 11,24       & 0,87         & 2.34***     & -0,28        & -0,99         & 858        \\
1            & 5            & 252                 & GK                 & 5                         & 4,59         & 0,6          & 0,65        & 0,21         & 7.6***      & 0,00         & -0,01         & 907        & 5            & 5            & 252                 & GK                 & 5                         & 14,78        & 4,36         & 5,71        & 0,63         & 3.39***     & -0,27        & -0,84         & 952        \\
1            & 5            & 252                 & GK                 & 63                        & 4,23         & 0,59         & 0,66        & 0,07         & 7.21***     & 0,00         & -0,01         & 889        & 5            & 5            & 252                 & GK                 & 63                        & 14,1         & 4,22         & 6,49        & 0,65         & 3.35***     & -0,24        & -0,79         & 945        \\
1            & 5            & 252                 & HV                 & 5                         & 3,94         & 0,55         & 0,65        & 0,1          & 7.11***     & 0,00         & 0,00          & 807        & 5            & 5            & 252                 & HV                 & 5                         & 13,21        & 4,06         & 5,26        & 0,64         & 3.25***     & -0,23        & -0,76         & 927        \\
1            & 5            & 252                 & HV                 & 63                        & 2,53         & 0,41         & 0,41        & 0,07         & 6.13***     & 0,00         & 0,00          & 707        & 5            & 5            & 252                 & HV                 & 63                        & 11,06        & 3,47         & 5,6         & 0,83         & 3.19***     & -0,18        & -0,61         & 873        \\
1            & 5            & 252                 & YZ                 & 5                         & 3,04         & 0,49         & 0,65        & 0,19         & 6.16***     & 0,00         & 0,00          & 743        & 5            & 5            & 252                 & YZ                 & 5                         & 12,05        & 3,91         & 5,73        & 0,85         & 3.09***     & -0,2         & -0,72         & 910        \\
1            & 5            & 252                 & YZ                 & 63                        & 2,91         & 0,53         & 0,65        & 0,07         & 5.53***     & 0,00         & 0,00          & 788        & 5            & 5            & 252                 & YZ                 & 63                        & 11,53        & 3,87         & 6,86        & 0,85         & 2.98***     & -0,2         & -0,7          & 901        \\
1            & 10           & 21                  & GK                 & 5                         & 2,23         & 0,21         & 0,01        & 0,02         & 10.71***    & 0,00         & 0,00          & 918        & 5            & 10           & 21                  & GK                 & 5                         & 10,5         & 2,72         & 1,31        & 0,08         & 3.86***     & -0,02        & -0,16         & 917        \\
1            & 10           & 21                  & GK                 & 63                        & 2,58         & 0,47         & 0,01        & 0,02         & 5.5***      & 0,00         & 0,00          & 910        & 5            & 10           & 21                  & GK                 & 63                        & 10,33        & 2,9          & 1,39        & 0,08         & 3.56***     & -0,02        & -0,15         & 911        \\
1            & 10           & 21                  & HV                 & 5                         & 1,88         & 0,13         & 0,01        & 0,02         & 14.5***     & 0,00         & 0,00          & 884        & 5            & 10           & 21                  & HV                 & 5                         & 8,97         & 2,28         & 1,13        & 0,08         & 3.94***     & -0,02        & -0,13         & 907        \\
1            & 10           & 21                  & HV                 & 63                        & 1,84         & 0,2          & 0,01        & 0,03         & 9.39***     & 0,00         & 0,00          & 884        & 5            & 10           & 21                  & HV                 & 63                        & 7,43         & 2,36         & 1,4         & 0,1          & 3.15***     & -0,02        & -0,15         & 893        \\
1            & 10           & 21                  & YZ                 & 5                         & 1,8          & 0,14         & 0,01        & 0,02         & 13.12***    & 0,00         & 0,00          & 879        & 5            & 10           & 21                  & YZ                 & 5                         & 8,45         & 2,16         & 0,62        & 0,08         & 3.92***     & -0,02        & -0,12         & 909        \\
1            & 10           & 21                  & YZ                 & 63                        & 2,07         & 0,29         & 0,01        & 0,02         & 7.25***     & 0,00         & 0,00          & 891        & 5            & 10           & 21                  & YZ                 & 63                        & 8,6          & 2,58         & 1,39        & 0,08         & 3.33***     & -0,02        & -0,15         & 902        \\
1            & 10           & 252                 & GK                 & 5                         & 1,94         & 0,12         & 0,01        & 0,01         & 15.74***    & 0,00         & 0,00          & 962        & 5            & 10           & 252                 & GK                 & 5                         & 5,81         & 0,78         & 0,39        & 0,15         & 7.46***     & -0,02        & -0,09         & 960        \\
1            & 10           & 252                 & GK                 & 63                        & 1,95         & 0,13         & 0,01        & 0,01         & 15.54***    & 0,00         & 0,00          & 962        & 5            & 10           & 252                 & GK                 & 63                        & 5,76         & 0,77         & 0,39        & 0,15         & 7.46***     & -0,02        & -0,09         & 956        \\
1            & 10           & 252                 & HV                 & 5                         & 1,82         & 0,12         & 0,01        & 0,01         & 15.46***    & 0,00         & 0,00          & 929        & 5            & 10           & 252                 & HV                 & 5                         & 5,45         & 0,76         & 0,39        & 0,16         & 7.19***     & -0,02        & -0,09         & 950        \\
1            & 10           & 252                 & HV                 & 63                        & 1,72         & 0,12         & 0,01        & 0,02         & 14.19***    & 0,00         & 0,00          & 932        & 5            & 10           & 252                 & HV                 & 63                        & 5,05         & 0,74         & 0,39        & 0,17         & 6.86***     & -0,02        & -0,08         & 938        \\
1            & 10           & 252                 & YZ                 & 5                         & 1,78         & 0,12         & 0,01        & 0,01         & 14.6***     & 0,00         & 0,00          & 926        & 5            & 10           & 252                 & YZ                 & 5                         & 5,28         & 0,75         & 0,39        & 0,17         & 7.07***     & -0,02        & -0,08         & 948        \\
1            & 10           & 252                 & YZ                 & 63                        & 1,78         & 0,12         & 0,01        & 0,02         & 14.76***    & 0,00         & 0,00          & 938        & 5            & 10           & 252                 & YZ                 & 63                        & 5,28         & 0,75         & 0,39        & 0,15         & 7.0***      & -0,02        & -0,08         & 948        \\ \arrayrulecolor{black}\hline
\end{tabular}
